Isospectral Flow and Liouville-Arnold Integration in Loop Algebras

A number of examples of Hamiltonian systems that are integrable by classical means are cast within the framework of isospectral flows in loop algebras. These include: the Neumann oscillator, the cubically nonlinear Schr\"odinger systems and the sine-Gordon equation. Each system has an associated invariant spectral curve and may be integrated via the Liouville-Arnold technique. The linearizing map is the Abel map to the associated Jacobi variety, which is deduced through separation of variables in hyperellipsoidal coordinates. More generally, a family of moment maps is derived, identifying certain finite dimensional symplectic manifolds with rational coadjoint orbits of loop algebras. Integrable Hamiltonians are obtained by restriction of elements of the ring of spectral invariants to the image of these moment maps. The isospectral property follows from the Adler-Kostant-Symes theorem, and gives rise to invariant spectral curves. {\it Spectral Darboux coordinates} are introduced on rational coadjoint orbits, generalizing the hyperellipsoidal coordinates to higher rank cases. Applying the Liouville-Arnold integration technique, the Liouville generating function is expressed in completely separated form as an abelian integral, implying the Abel map linearization in the general case.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%  epsf file: branched.epsf  %%%%%%%%%%%%%%%%%%%%%%%%%
% Instructions: Remove this epsf file from the preceding Tex file and give
% it the filename "branched.epsf". It contains Figure 3.1.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%Title:branched.epsf
%%Creator:Cricket Draw
%%CreationDate:6/24/93   6:28 PM
%%DocumentFonts:(atend)
%%BoundingBox:31 26 341 177 %0 0 612 792
%%Pages:(atend)
%%EndComments

/vmstate save def
/$cricket 100 dict def
$cricket begin 1 -1 scale 26 -761 translate

2 setlinecap

systemdict /setpacking known {true setpacking} if
/bdef {/bind where {pop bind} if def} def

/$findres 4 dict def
$findres begin
/tempmatrix matrix def
/epsilon 0.001 def
end

/findresolution
{$findres begin
72 0 tempmatrix defaultmatrix dtransform
/y exch def /x exch def
x abs epsilon gt y abs epsilon gt and
{stop} {x dup mul y dup mul add sqrt} ifelse
end} def

/dpi findresolution def
/inch {dpi mul} bdef
/cm {dpi 2.54 div mul} bdef
/pi 3.1415923 def
/fountainstring 256 string def
/linearfn {}bdef
/sinfn {90 mul sin }bdef
/logfn {1 exch sub 9 mul 1 add log 1 exch sub }bdef
/mtrx matrix def
/pathoffset 0 def
/counter 0 def
/spaceplus 0 def
/bitgray 0 def

/concatprocs
{/proc2 exch cvlit def
/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval
newproc proc1 length proc2 putinterval
newproc cvx
}bdef

/$clip 4 dict def
/cliptorect
%Copyright 1986 Cricket Software
{$clip begin
/ury exch def /urx exch def
/lly exch def /llx exch def
newpath
urx ury moveto
llx ury lineto
llx lly lineto
urx lly lineto
closepath clip
newpath
end}bdef

/addpt
%Copyright 1986 Cricket Software
{/y exch def
/x exch def
pointList counter x put
pointList counter 1 add y put
/counter counter 2 add def
} def

/xreflect {[1 0 0 -1 0 0] concat}bdef

/yreflect {[-1 0 0 1 0 0] concat}bdef

/shear
%Copyright 1986 Cricket Software
{/theshear exch sin def
[1 0 theshear 1 0 0] concat
}bdef

/fixcoordinates
%Copyright 1986 Cricket Software
{/shearangle exch def
/reflecty exch def
/reflectx exch def
/theangle exch def
/y exch def
/x exch def
x y translate
theangle dup 0 ne {rotate}{pop} ifelse
reflectx {xreflect} if
reflecty {yreflect} if
shearangle dup 0 ne {shear}{pop} ifelse
}bdef

/$arc 6 dict def
$arc /mtrx matrix put

/doarc
%Copyright 1986 Cricket Software
{$arc begin
/endangle exch def
/startangle exch def
/yrad exch def
/xrad exch def
/savematrix mtrx currentmatrix def
xrad yrad scale xreflect
0 0 1 startangle endangle
startangle endangle gt {arcn} {arc} ifelse
savematrix setmatrix
end}bdef


/$rect 6 dict def
/dorect
%Copyright 1986 Cricket Software
{$rect begin
/yrad exch 2 div def
/xrad exch 2 div def
/left xrad neg def
/right xrad def
/bottom yrad neg def
/top 0 yrad add def
newpath
left bottom moveto
left top lineto
right top lineto
right bottom lineto
closepath
end}bdef


/$corner 8 dict def
$corner /mtrx matrix put

/docorner
%Copyright 1986 Cricket Software
{$corner begin
/endangle exch def
/startangle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
/savematrix mtrx currentmatrix def
x y translate
xrad yrad scale
0 0 1 startangle endangle arc
savematrix setmatrix
end}bdef

/$rrect 4 dict def
/doroundrect
{$rrect begin
/ovalyrad exch def
/ovalxrad exch def
/yrad exch 2 div def
/xrad exch 2 div def
newpath
xrad ovalxrad sub yrad ovalyrad sub
ovalxrad ovalyrad 0 90 docorner
xrad neg ovalxrad add yrad ovalyrad sub
ovalxrad ovalyrad 90 180 docorner
xrad neg ovalxrad add yrad neg ovalyrad add
ovalxrad ovalyrad 180 270 docorner
xrad ovalxrad sub yrad neg ovalyrad add
ovalxrad ovalyrad 270 360 docorner
closepath
end}bdef


/$diamond 6 dict def
%Copyright 1986 Cricket Software
/dodiamond
{$diamond begin
/yrad exch 2 div def
/xrad exch 2 div def
/left xrad neg def
/right xrad def
/bottom yrad neg def
/top yrad def
newpath
left 0 moveto
0 top lineto
right 0 lineto
0 bottom lineto
closepath
end}bdef


/$grate 25 dict def
/dograte
%Copyright 1986 Cricket Software
{$grate begin
/dolog exch def
/nlines exch def
/y4 exch def /x4 exch def
/y3 exch def /x3 exch def
/y2 exch def /x2 exch def
/y1 exch def /x1 exch def
/minx x1 def /maxx x1 def
/miny y1 def /maxy y1 def
x2 minx lt {/minx x2 def} if
x2 maxx gt {/maxx x2 def} if
x3 minx lt {/minx x3 def} if
x3 maxx gt {/maxx x3 def} if
x4 minx lt {/minx x4 def} if
x4 maxx gt {/maxx x4 def} if
y2 miny lt {/miny y2 def} if
y2 maxy gt {/maxy y2 def} if
y3 miny lt {/miny y3 def} if
y3 maxy gt {/maxy y3 def} if
y4 miny lt {/miny y4 def} if
y4 maxy gt {/maxy y4 def} if
/dx maxx minx sub def
/dy maxy miny sub def
/pen2 currentlinewidth 2 div def
newpath
x1 x2 lt {x1 pen2 sub} {x1 pen2 add} ifelse y1 pen2 sub moveto
x2 x1 gt {x2 pen2 add}{x2 pen2 sub} ifelse y2 pen2 sub lineto
x3 x4 lt {x3 pen2 sub}{x3 pen2 add} ifelse y3 pen2 add lineto
x4 x3 gt {x4 pen2 add}{x4 pen2 sub} ifelse y4 pen2 add lineto
closepath clip
minx maxy translate newpath
dolog
{1 10 nlines div 10
{log dy mul
0 exch neg moveto
dx 0 rlineto
}for}
{0 1 nlines 1 sub div 1
{dy mul
0 exch neg moveto
dx 0 rlineto
}for}
ifelse
end}bdef

/$rgrate 25 dict def
/doradialgrate
%Copyright 1986 Cricket Software
{$rgrate begin
/nlines exch def
/y4 exch def /x4 exch def
/y3 exch def /x3 exch def
/y2 exch def /x2 exch def
/y1 exch def /x1 exch def
/minx x1 def /maxx x1 def
/miny y1 def /maxy y1 def
x2 minx lt {/minx x2 def} if
x2 maxx gt {/maxx x2 def} if
x3 minx lt {/minx x3 def} if
x3 maxx gt {/maxx x3 def} if
x4 minx lt {/minx x4 def} if
x4 maxx gt {/maxx x4 def} if
y2 miny lt {/miny y2 def} if
y2 maxy gt {/maxy y2 def} if
y3 miny lt {/miny y3 def} if
y3 maxy gt {/maxy y3 def} if
y4 miny lt {/miny y4 def} if
y4 maxy gt {/maxy y4 def} if
/centerx minx maxx add 2 div def
/centery miny maxy add 2 div def
/xradius maxx minx sub 2 div def
/yradius maxy miny sub 2 div def
/pen2 currentlinewidth def
newpath
x1 x2 lt {x1 pen2 sub} {x1 pen2 add} ifelse y1 pen2 sub moveto
x2 x1 gt {x2 pen2 add}{x2 pen2 sub} ifelse y2 pen2 sub lineto
x3 x4 lt {x3 pen2 sub}{x3 pen2 add} ifelse y3 pen2 add lineto
x4 x3 gt {x4 pen2 add}{x4 pen2 sub} ifelse y4 pen2 add lineto
closepath clip
centerx centery translate
xradius yradius gt
{/step xradius nlines div def}
{/step yradius nlines div def} ifelse
/stepradius step def
1 1 nlines
{newpath
0 0 stepradius 0 360 arc
closepath stroke
/stepradius stepradius step add def
}for
end}bdef


/$star 8 dict def
/dostarburst
%Copyright 1986 Cricket Software
{$star begin
/endtheta exch def
/inctheta exch def
/begintheta exch def
/yradius exch def
/xradius exch def
newpath
begintheta inctheta endtheta
{dup
/x exch cos xradius mul def
/y exch sin yradius mul neg def
x y moveto
0 0 lineto
}for
end}bdef


/$poly 2 dict def
/dopoly
%Copyright 1986 Cricket Software
{$poly begin
/polyArray exch def
polyArray 0 get polyArray 1 get moveto
2 2 polyArray length 1 sub
{/i exch def
polyArray i get
polyArray i 1 add get
lineto
}for
end}bdef


/$smoothpoly 20 dict def
/dosmoothpoly
%Copyright 1986 Cricket Software
{$smoothpoly begin
/list exch def
/count list length 2 div cvi def
/passes count 2 sub def
/coeff1 .166667 def
/coeff2 .833333 def
/coeff3 .5 def
/firstx list 0 get def
/firsty list 1 get def
/lastx list dup length 2 sub get def
/lasty list dup length 1 sub get def
/closed firstx lastx eq firsty lasty eq and def
firstx firsty moveto
firstx coeff3 mul list 2 get coeff3 mul add
firsty coeff3 mul list 3 get coeff3 mul add
closed {moveto} {lineto} ifelse
1 1 passes
{/i exch 1 sub 2 mul def
/x0 list 0 i add get def
/x1 list 1 i add get def
/x2 list 2 i add get def
/x3 list 3 i add get def
/x4 list 4 i add get def
/x5 list 5 i add get def
x0 coeff1 mul x2 coeff2 mul add
x1 coeff1 mul x3 coeff2 mul add
x2 coeff2 mul x4 coeff1 mul add
x3 coeff2 mul x5 coeff1 mul add
x2 coeff3 mul x4 coeff3 mul add
x3 coeff3 mul x5 coeff3 mul add
curveto
} for
closed
{/x0 list dup length 4 sub get def
/x1 list dup length 3 sub get def
/x2 lastx def
/x3 lasty def
/x4 list 2 get def
/x5 list 3 get def
x0 coeff1 mul x2 coeff2 mul add
x1 coeff1 mul x3 coeff2 mul add
x2 coeff2 mul x4 coeff1 mul add
x3 coeff2 mul x5 coeff1 mul add
x2 coeff3 mul x4 coeff3 mul add
x3 coeff3 mul x5 coeff3 mul add
curveto}{lastx lasty lineto} ifelse
end} def


/$bitmap 20 dict def
/dobitmap
%Copyright 1986 Cricket Software
{$bitmap begin
/height exch def
/width exch def
 bitgray setgray
width height true [width 0 0 height 0 0]
{currentfile picstring readhexstring pop}
imagemask
end}bdef


/$head 15 dict def
/arrowhead
%Copyright 1986 Cricket Software
{$head begin
/thickness currentlinewidth def
/taily exch def /tailx exch def
/tipy exch def /tipx exch def
/headlength 10 thickness mul neg def
/halfwidth thickness dup add def
/dx tipx tailx sub def
/dy tipy taily sub def
/priorpath [{/moveto load} {/lineto load}
{/curveto load} {} pathforall] cvx def
gsave
.2 setlinewidth
0 setlinejoin
tipx tipy translate dy dx atan rotate
/offset headlength 2 div neg def
newpath offset 0 moveto
headlength halfwidth rlineto
0 halfwidth 2 mul neg rlineto
closepath fill
grestore
priorpath stroke
end} bdef

/$arrow 15 dict def
/strokearrow
{$arrow begin
/beginpath exch def
/endpath exch def
/counter 0 def
/pointList 500 array def
flattenpath
{addpt} {addpt} {addpt} {} pathforall
/pt1x pointList 0 get def
/pt1y pointList 1 get def
/pt2x pointList 2 get def
/pt2y pointList 3 get def
beginpath {pt1x pt1y pt2x pt2y arrowhead} if
/pt1x pointList counter 2 sub get def
/pt1y pointList counter 1 sub get def
/pt2x pointList counter 4 sub get def
/pt2y pointList counter 3 sub get def
endpath {pt1x pt1y pt2x pt2y arrowhead} if
end} bdef


/$shadow 15 dict def
$shadow begin
/MoveProc { Xform transform moveto }  def
/LineProc { Xform transform lineto }  def
/CurveProc { 3 { Xform transform 6 2 roll} repeat curveto }  def
/CloseProc {closepath}  def
end

/shadow
%Copyright 1986 Cricket Software
{save 6 1 roll
$shadow begin
/theStep dpi 4 div def
setgray
/endgray exch def
/startgray exch def
/ystep 1 index theStep div neg def
/xstep 2 index theStep div neg def
/Xform [ 1 0 0 1 8 -2 roll ] def
/incgray startgray endgray sub theStep div neg def
gsave
{MoveProc}{LineProc}{CurveProc}{CloseProc} pathforall
stroke
grestore
startgray incgray add incgray  endgray
{gsave
setgray
Xform aload pop ystep add exch xstep add exch
Xform astore pop
{MoveProc}{LineProc}{CurveProc}{CloseProc} pathforall
stroke
grestore
} for
end
restore
} bdef


/$charshadow 20 dict def
/charshadow
%Copyright 1986 Cricket Software
{$charshadow begin
/xspace exch def
/bordergray exch def
/endgray exch def
/startgray exch def
/yoffset exch def
/xoffset exch def
/theString exch def
/priorgray currentgray def
/theStep dpi 4 div def
/ystep yoffset theStep div def
/xstep xoffset neg theStep div def
endgray startgray eq {/startgray startgray .001 sub def} if
/incgray endgray startgray sub theStep div neg def
currentpoint /y exch def /x exch def
x y moveto
xoffset yoffset neg translate
bordergray setgray
xspace 0 32 theString widthshow
endgray incgray add incgray startgray
{setgray
x y moveto
xstep ystep translate
xspace 0 32 theString widthshow
}for
x y moveto
xstep ystep translate
priorgray setgray
xspace 0 32 theString widthshow
end}bdef


/makefountainstring
%Copyright 1986 Cricket Software
{/trfn exch def
/endcolor exch 255 mul def
/begcolor exch 255 mul def
endcolor begcolor eq {/endcolor begcolor .001 sub def} if
/range endcolor begcolor sub def
0 1 255
{fountainstring exch dup 255 div trfn
range mul begcolor add round cvi put
}for
fountainstring
}bdef

/$fountain 10 dict def
/fountain
%Copyright 1986 Cricket Software
{$fountain begin
/theangle exch def
gsave eoclip
theangle 180 sub rotate
pathbbox
/ury exch def /urx exch def
/lly exch def /llx exch def
urx  ury translate 180 rotate
urx llx sub ury lly sub scale
1 256 8 [1 0 0 256 0 0] {makefountainstring} image
grestore
end} bdef


/$radialfountain 12 dict def
/radialfountain
%Copyright 1986 Cricket Software
{$radialfountain begin
/endcolor exch def
/begcolor exch def
endcolor begcolor eq {/endcolor begcolor .001 sub def} if
/range endcolor begcolor sub def
gsave
eoclip
pathbbox
/ury exch def
/urx exch def
/lly exch def
/llx exch def
/centerx urx llx add 2 div def
/centery lly ury add 2 div def
centerx centery translate
/radius urx centerx sub dup mul lly centery sub dup mul add sqrt def
/step radius 255 div def
0 1 255
{255 div range mul begcolor add setgray
newpath 0 0 radius 0 360 arc closepath fill
/radius radius step sub def
}for
grestore
end}bdef


/$offset 15 dict def
/offsetcalc
%Copyright 1986 Cricket Software
{$offset begin
/textlength exch def
/just exch def
/dist 0 def
gsave flattenpath
{/priory exch def
/priorx exch def}
{/newy exch def
/newx exch def
/dx newx priorx sub def
/dy newy priory sub def
/dist dx dup mul dy dup mul add sqrt dist add def
/priorx newx def
/priory newy def}
{}
{/newy exch def
/newx exch def
/dx newx priorx sub def
/dy newy priory sub def
/dist dx dup mul dy dup mul add sqrt def}
pathforall
just 0 eq {/pathoffset 0 store} if
just 1 eq {/pathoffset dist textlength sub 2 div store} if
just 2 eq {/pathoffset dist textlength sub store} if
grestore
end} def

/$pathtext 35 dict def
/pathtext
{$pathtext begin
%Copyright 1986 Cricket Software
%Based on routines from Adobe
/FirstMoveto true def
/offset exch def
/str exch def
/offset offset str 0 1 getinterval stringwidth pop 2 div add def
/pathdist 0 def
/setdist offset def
/charcount 0 def
gsave
flattenpath
{movetoproc}{linetoproc}
{curvetoproc}{closepathproc}
pathforall
grestore
end}bdef

$pathtext begin
/movetoproc
{/newy exch def
/newx exch def
/firstx newx def
/firsty newy def
/ovr FirstMoveto
{ offset /FirstMoveto false def }
{ 0 } ifelse def
newx newy transform
/cpy exch def
/cpx exch def
}bdef

/linetoproc
{/oldx newx def  /oldy newy def
/newy exch def  /newx exch def
/dx newx oldx sub def
/dy newy oldy sub def
/dist dx dup mul dy dup mul add sqrt def
/dist 0 ne
{/dsx dx dist div ovr mul def
/dsy dy dist div ovr mul def
oldx dsx add oldy dsy add transform
/cpy exch def /cpx exch def
/pathdist pathdist dist add def
{setdist pathdist le
{charcount str length lt
{setchar }{ exit } ifelse }
{/ovr setdist pathdist sub def
exit }
ifelse} loop
}if
}bdef

/curvetoproc
{      }bdef

/closepathproc
{firstx firsty linetoproc firstx firsty movetoproc}bdef

/setchar
{/char str charcount 1 getinterval def
/charcount charcount 1 add def
/charwidth char stringwidth pop 2 div def
gsave
cpx cpy itransform translate
dy dx atan rotate
charwidth neg 0 moveto char show
charcount str length lt
{ str charcount 1 getinterval stringwidth pop 2 div 0 rmoveto }if
currentpoint transform
/cpy exch def /cpx exch def
grestore
/setdist setdist charwidth add def
/pathoffset pathoffset charwidth 2 mul add store
charcount str length lt
{ /setdist
setdist str charcount 1 getinterval stringwidth pop 2 div add
def}if
}bdef
end



/$makeoutline 20 dict def
/MakeOutlineFont
%Copyright 1986 Cricket Software
%Based on routines from Adobe
{$makeoutline begin
/uniqueid exch def
/strokewidth 1000 24 div def%.25
/newfontname exch def
/basefontname exch def
uniqueid 0 eq
{/uniqueid basefontname findfont
dup /UniqueID known
{/UniqueID get 1 add}{pop 1}ifelse
def} if
/basefontdict basefontname findfont def
/numentries basefontdict maxlength 1 add def
basefontdict /UniqueID known not
{/numentries numentries 1 add def} if
/outfontdict numentries dict def
basefontdict
{ exch dup /FID ne
{exch outfontdict 3 1 roll put}
{pop pop}
ifelse
}forall
outfontdict /FontName newfontname put
outfontdict /PaintType 2 put
outfontdict /StrokeWidth strokewidth put
outfontdict /UniqueID uniqueid put
newfontname outfontdict definefont pop
end} bdef


/MakeUnderlineFont
%Copyright 1986 Cricket Software
{20 dict begin
/uniqueid exch def
exch /BaseFont exch findfont def
uniqueid 0 eq
{/uniqueid BaseFont findfont
dup /UniqueID known
{/UniqueID get 1 add}{pop 1}ifelse
def} if
/FontType 3 def
/Upos BaseFont /FontInfo 2 copy known
{get /UnderlinePosition 2 copy known
{get }{ pop pop -100 } ifelse}
{ pop pop -100 } ifelse def
/Uwid BaseFont /FontInfo 2 copy known
{get /UnderlineThickness 2 copy known
{get }{ pop pop 50 } ifelse}
{ pop pop 50 } ifelse def
/FontMatrix BaseFont /FontMatrix get def
/FontBBox BaseFont /FontBBox get
dup 1 get Upos gt { dup 1 Upos put } if def
/Encoding BaseFont /Encoding get def
/theChar 1 string def
/BuildChar
{exch begin
theChar 0 3 -1 roll put
BaseFont 1000 scalefont setfont
theChar stringwidth FontBBox setcachedevice
0 0 moveto
theChar show
0 Upos rmoveto 0 Upos lineto
Uwid setlinewidth stroke
end}def
currentdict
end
definefont pop
}bdef

/$lshow 20 dict def
/leftshow
{$lshow begin
/theText exch def
/spaceplus 0 def
gsave currentpoint translate
0 0 moveto
/show /myshow load def
theText grestore
end} bdef

/$cshow 20 dict def
$cshow  /mtrx matrix put
/centershow
{$cshow begin
/theText exch def
/spaceplus 0 def
gsave currentpoint translate
/savematrix mtrx currentmatrix def
/beforejustify save def
nulldevice savematrix setmatrix
0 0 moveto theText currentpoint
beforejustify restore
pop 0 0 moveto
neg 2 div 0 rmoveto
/show /myshow load def
theText
grestore
end} bdef

/$rshow 20 dict def
$rshow  /mtrx matrix put
/rightshow
{$rshow begin
/theText exch def
/spaceplus 0 def
gsave currentpoint translate
/savematrix mtrx currentmatrix def
/beforejustify save def
nulldevice savematrix setmatrix
0 0 moveto theText currentpoint
beforejustify restore
pop 0 0 moveto neg 0 rmoveto
/show /myshow load def
theText
grestore
end} bdef

/$fshow 20 dict def
/fullshow
{$fshow begin
/priorstate save def
/theText exch def
/linewidth exch currentpoint pop sub def
/numspaces 0 def
currentpoint translate
/savematrix mtrx currentmatrix def
/beforejustify save def
nulldevice savematrix setmatrix
/textwidth 0 0 moveto theText currentpoint pop def
/whitespace linewidth textwidth sub def
/show /countspaces load def
theText
numspaces 0 gt
{whitespace numspaces div}
{0} ifelse
beforejustify restore
/spaceplus exch def
0 0 moveto
/show /justifyshow load def
theText
priorstate restore
end} bdef

$fshow begin
/countspaces
{/theString exch def
theString {32 eq {/numspaces numspaces 1 add def} if } forall
} def

/printChar
{/charcode exch def
/theChar (x) dup 0 charcode put def
theChar myshow
charcode 32 eq {spaceplus 0 rmoveto} if
} def

/justifyshow
{/theString exch def
theString {printChar} forall
} def
end

/MacEncoding 256 array def
MacEncoding 0
/Times-Roman findfont /Encoding get
0 128 getinterval
putinterval
MacEncoding 16#27 /quotesingle put
MacEncoding 16#60 /grave put
/Adieresis /Aring /Ccedilla /Eacute /Ntilde /Odieresis /Udieresis /aacute
/agrave /acircumflex /adieresis /atilde /aring /ccedilla /eacute /egrave
/ecircumflex /edieresis /iacute /igrave /icircumflex /idieresis /ntilde /oacute
/ograve /ocircumflex /odieresis /otilde /uacute /ugrave /ucircumflex /udieresis
/dagger /degree /cent /sterling /section /bullet /paragraph /germandbls
/registersans /copyrightsans /trademarksans /acute /dieresis /notequal /AE
/Oslash
/infinity /plusminus /lessequal /greaterequal /yen /mu /partialdiff /summation
/product /pi /integral /ordfeminine /ordmasculine /Omega /ae /oslash
/questiondown /exclamdown /logicalnot /radical /florin /approxequal /Delta
/guillemotleft
/guillemotright /ellipsis /space /Aacute /Atilde /Otilde /OE /oe
/endash /emdash /quotedblleft /quotedblright /quoteleft /quoteright /divide
/lozenge
/ydieresis /Ydieresis /fraction /currency /guilsinglleft /guilsinglright /fi
/fl
/daggerdbl /periodcentered /quotesinglbase /quotedblbase /perthousand
/Acircumflex /Ecircumflex /Agrave
/Edieresis /Egrave /Iacute /Icircumflex /Idieresis /Igrave /Oacute /Ocircumflex
/apple /Ograve /Uacute /Ucircumflex /Ugrave /dotlessi /circumflex /tilde
/macron /breve /dotaccent /ring /cedilla /hungarumlaut /ogonek /caron
MacEncoding 128 128 getinterval astore pop
/local  [/exch load  /def load] cvx  def

/copydict
{/newfontdict exch def
{exch dup /FID ne
{exch newfontdict 3 1 roll put}
{pop pop} ifelse} forall
newfontdict
}bdef

/makename
{1 index length
/prefixlength exch def
dup length prefixlength add string
dup prefixlength 4 -1 roll putinterval
dup 0 4 -1 roll putinterval
}bdef

/coordinatefont
{dup (|______) exch makename cvn
/newname exch def
FontDirectory newname known
{pop}
{cvn findfont dup
maxlength dict copydict
dup /fontname known
{dup /fontname newname put} if
dup /Encoding MacEncoding put
newname exch definefont pop
} ifelse
} bdef

%----- Begin Main Program -----%

gsave  %Grouped Object
186.341 101.702 0 false false 0 fixcoordinates
gsave  %Line
-108.321 2.854 0 false false 0 fixcoordinates
newpath
0.091 -68.451 moveto -0.091 68.451 lineto
0.05 setlinewidth 0 setgray stroke
grestore
gsave  %Line
-5.24 50.115 0 false false 0 fixcoordinates
newpath
-146.555 -0.001 moveto 146.555 0.001 lineto
0.05 setlinewidth 0 setgray stroke
grestore
gsave  %Polygon
-26.304 7.016 1 false false 0 fixcoordinates
/counter 0 def
/pointList 18 array def
-74.729 -51.504 addpt
125.952 -41.7 addpt
126.724 -18.364 addpt
-125.321 -8.325 addpt
-126.724 20.842 addpt
126.064 18.825 addpt
124.638 35.596 addpt
-25.418 44.246 addpt
-76.4 51.504 addpt
newpath
pointList dosmoothpoly
1 setlinewidth 0 setgray stroke
grestore
gsave  %Polygon
-37.053 8.568 0 false false 0 fixcoordinates
/counter 0 def
/pointList 24 array def
-62.805 -46.649 addpt
-11.65 -51.752 addpt
113.592 -50.294 addpt
113.592 -28.427 addpt
-11.65 -16.035 addpt
-113.592 -0.728 addpt
-115.048 17.493 addpt
-10.922 16.764 addpt
115.048 15.306 addpt
114.32 29.885 addpt
-12.378 41.547 addpt
-66.81 51.752 addpt
newpath
pointList dosmoothpoly
1 setlinewidth 0.7 setgray stroke
grestore
gsave  %Text Block
145.792 59.319 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-6 -5 moveto
{
/|______Symbol findfont 12 scalefont setfont
(l) show
} leftshow
grestore
gsave  %Grouped Object
-107.786 -63.501 270 false false 0 fixcoordinates
gsave  %Line
-0.25 1.272 0 false false 0 fixcoordinates
newpath
3.838 -1.001 moveto -3.838 1.001 lineto
2 setlinewidth 0 setgray stroke
grestore
gsave  %Line
-0.037 -1.093 0 false false 0 fixcoordinates
newpath
3.807 1.183 moveto -3.807 -1.183 lineto
2 setlinewidth 0 setgray stroke
grestore
grestore
gsave  %Grouped Object
139.967 50.389 0 false false 0 fixcoordinates
gsave  %Line
-0.25 1.274 0 false false 0 fixcoordinates
newpath
3.834 -1.002 moveto -3.834 1.002 lineto
2 setlinewidth 0 setgray stroke
grestore
gsave  %Line
-0.037 -1.094 0 false false 0 fixcoordinates
newpath
3.803 1.184 moveto -3.803 -1.184 lineto
2 setlinewidth 0 setgray stroke
grestore
grestore
gsave  %Line
-45.791 50.48 0 false false 0 fixcoordinates
newpath
-27.669 -16.035 moveto 27.669 16.035 lineto
1 setlinewidth 0 setgray stroke
grestore
gsave  %Line
-47.247 51.938 0 false false 0 fixcoordinates
newpath
-26.941 15.671 moveto 26.941 -15.671 lineto
1 setlinewidth 0 setgray stroke
grestore
gsave  %Line
-46.155 51.938 0 false false 0 fixcoordinates
newpath
27.305 -20.044 moveto -27.305 20.044 lineto
1 setlinewidth 0.7 setgray stroke
grestore
gsave  %Line
-45.791 50.845 0 false false 0 fixcoordinates
newpath
-27.669 -10.204 moveto 27.669 10.204 lineto
1 setlinewidth 0.7 setgray stroke
grestore
gsave  %Grouped Object
-14.537 50.843 90 false false 0 fixcoordinates
gsave  %Polygon
-11.512 -0.001 0 false false 0 fixcoordinates
/counter 0 def
/pointList 18 array def
-11.242 2.629 addpt
-8.826 -0.514 addpt
-5.143 -1.361 addpt
-2.371 -1.783 addpt
0.793 -1.148 addpt
4.313 -0.093 addpt
6.922 -0.093 addpt
8.878 -0.938 addpt
11.242 -2.628 addpt
newpath
pointList dosmoothpoly
1 setlinewidth 0 setgray stroke
grestore
gsave  %Polygon
11.192 -0.001 0 true false 0 fixcoordinates
/counter 0 def
/pointList 18 array def
-11.242 2.628 addpt
-8.826 -0.514 addpt
-5.143 -1.361 addpt
-2.371 -1.783 addpt
0.793 -1.148 addpt
4.313 -0.093 addpt
6.922 -0.093 addpt
8.878 -0.938 addpt
11.242 -2.629 addpt
newpath
pointList dosmoothpoly
1 setlinewidth 0 setgray stroke
grestore
grestore
gsave  %Grouped Object
-38.348 -7.467 90 false false 0 fixcoordinates
gsave  %Polygon
-20.301 -0.001 0 false false 0 fixcoordinates
/counter 0 def
/pointList 18 array def
-19.947 3.407 addpt
-15.66 -0.666 addpt
-9.125 -1.764 addpt
-4.207 -2.311 addpt
1.407 -1.488 addpt
7.652 -0.12 addpt
12.281 -0.12 addpt
15.753 -1.216 addpt
19.947 -3.407 addpt
newpath
pointList dosmoothpoly
1 setlinewidth 0 setgray stroke
grestore
gsave  %Polygon
19.982 -0.001 0 true false 0 fixcoordinates
/counter 0 def
/pointList 18 array def
-19.947 3.407 addpt
-15.66 -0.666 addpt
-9.125 -1.763 addpt
-4.207 -2.311 addpt
1.407 -1.488 addpt
7.652 -0.12 addpt
12.281 -0.12 addpt
15.753 -1.216 addpt
19.947 -3.407 addpt
newpath
pointList dosmoothpoly
1 setlinewidth 0 setgray stroke
grestore
grestore
gsave  %Text Block
-23.304 4.924 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-11 0 moveto
{
/|______Helvetica findfont 12 scalefont setfont
(k) show
/|______Helvetica findfont 9 scalefont setfont
0 -4 rmoveto
(i) show
0 4 rmoveto
} leftshow
grestore
gsave  %Text Block
5.161 62.143 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-15 0 moveto
{
/|______Helvetica findfont 12 scalefont setfont
(r - k) show
/|______Helvetica findfont 9 scalefont setfont
0 -4 rmoveto
(i) show
0 4 rmoveto
} leftshow
grestore
gsave  %Text Block
-111.721 -37.716 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-11 -1 moveto
{
/|______Times-Roman findfont 12 scalefont setfont
(z) show
/|______Times-Roman findfont 9 scalefont setfont
0 -4 rmoveto
(ia) show
0 4 rmoveto
} leftshow
grestore
gsave  %Oval
-45.232 26.7 0 false false 0 fixcoordinates
newpath
1.079 1.366 0 360 doarc
gsave 0.5 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore
gsave  %Oval
-44.959 50.754 0 false false 0 fixcoordinates
newpath
1.352 1.366 0 360 doarc
gsave 0.5 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore
gsave  %Oval
-45.05 -5.735 0 false false 0 fixcoordinates
newpath
1.079 1.366 0 360 doarc
gsave 0.5 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore
gsave  %Oval
-45.778 -41.634 0 false false 0 fixcoordinates
newpath
1.079 1.366 0 360 doarc
gsave 0.5 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore
gsave  %Oval
-45.279 -5.736 0 false false 0 fixcoordinates
newpath
0.069 0.638 0 360 doarc
gsave 0.5 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore
gsave  %Line
-76.763 -40.996 0 false false 0 fixcoordinates
newpath
-30.972 0 moveto 30.972 0 lineto
1 setlinewidth 0.5 setgray
0 setlinecap [9 3] 0 setdash
stroke
grestore
gsave  %Line
-45.062 4.924 0 false false 0 fixcoordinates
newpath
0 46.649 moveto 0 -46.649 lineto
1 setlinewidth 0.5 setgray
0 setlinecap [9 3] 0 setdash
stroke
grestore
gsave  %Text Block
-114.694 -64.749 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-7 -3 moveto
{
/|______Helvetica findfont 12 scalefont setfont
(z) show
} leftshow
grestore
gsave  %Text Block
-36.325 61.842 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-11 -2 moveto
{
/|______Symbol findfont 12 scalefont setfont
(a) show
/|______Times-Roman findfont 9 scalefont setfont
0 -4 rmoveto
(i) show
0 4 rmoveto
} leftshow
grestore
grestore

%------ End Main Program ------%

showpage end
vmstate restore

%%Trailer
%%DocumentFonts: Symbol
%%+ Helvetica
%%+ Times-Roman

%%Pages:1
